Coding Schemes for Achieving Strong Secrecy at Negligible Cost

We study the problem of achieving strong secrecy over wiretap channels at negligible cost, in the sense of maintaining the overall communication rate of the same channel without secrecy constraints. Specifically, we propose and analyze two source-channel coding architectures, in which secrecy is achieved by multiplexing public and confidential messages. In both cases, our main contribution is to show that secrecy can be achieved without compromising communication rate and by requiring only randomness of asymptotically vanishing rate. Our first source-channel coding architecture relies on a modified wiretap channel code, in which randomization is performed using the output of a source code. In contrast, our second architecture relies on a standard wiretap code combined with a modified source code termed uniform compression code, in which a small shared secret seed is used to enhance the uniformity of the source code output. We carry out a detailed analysis of uniform compression codes and characterize the optimal size of the shared seed.

==> architecture-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{architecture-1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9024,3399)(7864,-5923)
\put(8776,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(8776,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(14401,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_c^n$}%
}}}}
\put(15976,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_p^n$}%
}}}}
\put(14446,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_p$}%
}}}}
\put(16021,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_c$}%
}}}}
\put(11251,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MODIFIED}%
}}}}
\put(11251,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WIRETAP}%
}}}}
\put(11251,-5641){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(7966,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Application Layer}}%
}}}}
\put(8776,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_c^n$}%
}}}}
\put(10306,-4606){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_p$}%
}}}}
\put(8731,-4606){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_c$}%
}}}}
\put(16831,-2716){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Application Layer}}%
}}}}
\put(16831,-5821){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Physical Layer}}%
}}}}
\put(10351,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(U_d,V_p^n)$}%
}}}}
\put(7921,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Physical Layer}}%
}}}}
\put(13501,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MODIFIED}%
}}}}
\put(13501,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WIRETAP}%
}}}}
\put(13501,-5641){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\put(14401,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(14401,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\put(15976,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(15976,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\put(10351,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(10351,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\end{picture}%


==> architecture-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{architecture-2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9024,3399)(7864,-5923)
\put(14401,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(14401,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_c^n$}%
}}}}
\put(15976,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_p^n$}%
}}}}
\put(14446,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_p$}%
}}}}
\put(16021,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_c$}%
}}}}
\put(7966,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Application Layer}}%
}}}}
\put(8776,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_c^n$}%
}}}}
\put(10351,-3076){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(U_d,V_p^n)$}%
}}}}
\put(10306,-4606){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_p$}%
}}}}
\put(8731,-4606){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_c$}%
}}}}
\put(16831,-2716){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Application Layer}}%
}}}}
\put(16831,-5821){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Physical Layer}}%
}}}}
\put(13501,-5281){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WIRETAP}%
}}}}
\put(13501,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\put(11251,-5506){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(11251,-5281){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}WIRETAP}%
}}}}
\put(11566,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_d$}%
}}}}
\put(7921,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Physical Layer}}%
}}}}
\put(15976,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(15976,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\put(8776,-3751){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(8776,-3976){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(10351,-3616){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MODIFIED}%
}}}}
\put(10351,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(10351,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SOURCE}%
}}}}
\put(14401,-3616){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MODIFIED}%
}}}}
\put(14401,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\end{picture}%


==> model.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{model.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5970,1824)(8716,-6148)
\put(8731,-5056){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_p^n$}%
}}}}
\put(8731,-4831){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_c^n$}%
}}}}
\put(14671,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_c^n$}%
}}}}
\put(14671,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_p^n$}%
}}}}
\put(10801,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^n$}%
}}}}
\put(12601,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y^n$}%
}}}}
\put(12871,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^n$}%
}}}}
\put(11746,-5281){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{YZ|X}$}%
}}}}
\put(9901,-4966){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(13501,-4966){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\end{picture}%


==> non-uniform-randomization.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{non-uniform-randomization.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5970,1824)(8716,-6148)
\put(8731,-5056){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_p$}%
}}}}
\put(10801,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^n$}%
}}}}
\put(12601,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y^n$}%
}}}}
\put(12871,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^n$}%
}}}}
\put(8731,-4831){\makebox(0,0)[rb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_c$}%
}}}}
\put(14671,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_c$}%
}}}}
\put(14671,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{M}_p$}%
}}}}
\put(11701,-5281){\makebox(0,0)[b]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{YZ|X}$}%
}}}}
\put(9901,-4951){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ENCODER}%
}}}}
\put(13501,-4944){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DECODER}%
}}}}
\end{picture}%

